From Holistic Evaluation to Structured Criteria: Rubrics Across the Evolving LLM Landscape

As Large Language Models (LLMs) advance toward open-ended autonomous agents, the mechanisms used to evaluate and guide their behavior must evolve accordingly. This work introduces the rubric as a unifying framework capturing this evolution, characterizing rubrics as a dynamic response to successive LLM paradigm shifts that recurs across otherwise independent efforts in evaluation, reinforcement learning, and safety alignment. We define rubrics as explicit criteria sets that transform complex quality judgments into structured and actionable standards, and demonstrate that their recurrence across these research threads is not coincidental. We systematically organize existing rubric designs, examine their construction and optimization, and analyze their role across evaluation and training. Rubrics manifest at three progressively deeper levels: at the evaluative level, they decompose holistic judgments into verifiable dimensions; at the training level, they serve as dense feedback signals providing process-level guidance where scalar rewards fall short; at the intrinsic level, they emerge dynamically from model behaviors, driving self-improvement. We further assess rubric reliability across generation quality, execution fidelity, theoretical constraints, and security threats, before surveying rubric-based benchmarks across diverse domains. By rendering assessment transparent and decomposable, rubrics translate human value expectations into machine-learnable signals, serving as the enduring bridge between human intentions and machine behavior.

==> image/rubric_survey_taxonomy.tex <==
% Auto-generated by generate_taxonomy_tikz.py. Do not edit by hand.
\begin{figure}[p]
\begin{center}
\vspace*{-0.55cm}
\resizebox{!}{0.88\textheight}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  taxnode0/.style={rounded corners=3pt, draw=taxblue, fill=white, text=black, font=\bfseries\small, align=center, inner sep=3pt, line width=0.72pt},
  taxnode1/.style={rounded corners=3pt, draw=taxblue, fill=white, text=black, font=\bfseries\small, align=center, inner sep=3pt, line width=0.72pt},
  taxnode2/.style={rounded corners=3pt, draw=taxblue, fill=white, text=black, font=\bfseries\footnotesize, align=center, inner sep=2.6pt, line width=0.72pt},
  taxleaf/.style={rounded corners=3pt, draw=taxblue, text=black, font=\footnotesize, align=left, inner xsep=3.2pt, inner ysep=1.8pt, minimum height=0.46cm, line width=0.72pt},
  taxline/.style={draw=taxblue, line width=0.55pt, line cap=round}
]
\definecolor{taxblue}{HTML}{1F4264}
\definecolor{taxleafconstruction}{HTML}{FFF8E8}
\definecolor{taxleafevaluation}{HTML}{EEF9F3}
\definecolor{taxleaftraining}{HTML}{EEF5FF}
\definecolor{taxleafreliability}{HTML}{F8F0FA}
\path[use as bounding box] (0,0) rectangle (21.80,29.06);
% 3
\node[taxleaf, fill=taxleafconstruction, text width=12.20cm, minimum height=0.78cm] (n-70ba1e9c79-c047418b45-5677a34027-4c6d2a1dc7) at (15.25,28.72) {HealthBench~\citeyearpar{arora2025healthbench}; PRBench~\citeyearpar{akyrek2025prbench}; ProfBench~\citeyearpar{wang2025profbench}; XpertBench~\citeyearpar{liu2026xpertbench}; ExpertLongBench~\citeyearpar{ruan2025expertbench}; AesRM~\citeyearpar{han2026aesrm}, etc.};
\node[taxleaf, fill=taxleafconstruction, text width=12.20cm, minimum height=1.98cm] (n-70ba1e9c79-c047418b45-5677a34027-c7e240b0a4) at (15.25,27.00) {TICK~\citeyearpar{cook2024tick}; RLCF~\citeyearpar{viswanathan2025rlcf}; RubricHub~\citeyearpar{li2026rubrichub}; Qworld~\citeyearpar{gao2026qworld}; ARES~\citeyearpar{li2026ares}; AutoRubric-R1V~\citeyearpar{jia2026autorubricr1v}; Auto-Rubric~\citeyearpar{xie2026autorubric}; OpenRubrics~\citeyearpar{liu2026openrubric}; CDRRM~\citeyearpar{liu2026cdrrm}; C2~\citeyearpar{kawabata2026c2}; ROPD~\citeyearpar{fang2026rubricbasedonpolicy}; RaR~\citeyearpar{gunjal2025rar}; MIRA~\citeyearpar{wang2026mira}; PARL~\citeyearpar{yifei2025researchqa}; ResearchQA~\citeyearpar{qiu2026parl}; LEGIT~\citeyearpar{lee2026LEGIT}; EvalAgent~\citeyearpar{wadhwa2025evalagent}; QuRL~\citeyearpar{wei2026qurl}; TechImage-Bench~\citeyearpar{ni2026techimagebench}; RubricRAG~\citeyearpar{dhole2026rubricrag}; DR-rubric ~\citeyearpar{mei2026DRRubric};  DeepRubric~\citeyearpar{zhu2026deeprubric}; CARMO~\citeyearpar{gupta2025carmo}; Think-with-Rubrics~\citeyearpar{yu2026thinkwithrubrics}; AdaRubric~\citeyearpar{ding2026adarubric}; DR Tulu~\citeyearpar{shao2025drtulu}; QUBRIC~\citeyearpar{zhang2026qubric}; Rubric-as-Experts~\citeyearpar{xu2026rubricasexpert}, etc.};
\node[taxleaf, fill=taxleafconstruction, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-c047418b45-5677a34027-57a6c38016) at (15.25,25.30) {HITL-PatchEval~\citeyearpar{shi2025humanintheloop}; ARCANE~\citeyearpar{masters2025arcane}; CLR-voyance~\citeyearpar{nagar2026clrvoyance}; RubricsTree~\citeyearpar{zhang2026rubricstree}; ReviewGrounder~\citeyearpar{li2026reviewgrounder}, etc.};
\node[taxleaf, fill=taxleafconstruction, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-c047418b45-43e3b5818f-155d5b0b9d) at (15.25,24.40) {OptimSyn~\citeyearpar{fan2026Optimsyn}; CARO~\citeyearpar{chu2026CARO}; RRD~\citeyearpar{shen2026RRD}; SibylSense~\citeyearpar{xu2026SibylSense}; AMARIS~\citeyearpar{wu2026amarismemory}; Proxy-GRM~\citeyearpar{qiu2026Proxy-GRM}; Reflect-and-Revise~\citeyearpar{harada2025Reflect-and-Revise}; SVR~\citeyearpar{sun2026SVR}, etc.};
\node[taxleaf, fill=taxleafconstruction, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-c047418b45-43e3b5818f-5d0a286c8e) at (15.25,23.30) {iRULER~\citeyearpar{bai2026iruler}; CoReflect~\citeyearpar{li2026coreflect}; OnlineRubrics~\citeyearpar{rezaei2025onlinerubric}; InfiMed-ORBIT~\citeyearpar{wang2025infimedorbit}; DR Tulu~\citeyearpar{shao2025drtulu}; EvoLM~\citeyearpar{li2026evolm}; Rubric-ARM~\citeyearpar{xu2026rubricARM}; RLCER~\citeyearpar{sheng2026RLCER}; Self-rewarding RubricRL~~\citeyearpar{ye2025selfrewardingrubric}; RLAC~\citeyearpar{wu2025rlac}; EvoRubrics~\citeyearpar{ding2026evorubrics}; RUBRIC-ARROW~\citeyearpar{jiang2026rubricarrow}, etc.};

% 4
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=1.40cm] (n-70ba1e9c79-924e9fad78-d926d253da-8fc4fe82bc) at (15.25,21.88) {G-Eval~\citeyearpar{liu2023geval}; LLM-RUBRIC~\citeyearpar{Hashemi_2024llmrubric}; Autorubric~\citeyearpar{rao2026autorubric}; AesRM~\citeyearpar{han2026aesrm}; MTalk-Bench~\citeyearpar{du2025mtalkbench}; ExpertLongBench~\citeyearpar{ruan2025expertbench}; Beyond Holistic Scores scoring~\citeyearpar{favero2026holistic}; Rubric is all you need~\citeyearpar{Pathak_2025}; Rethinking Atomic Decomposition~\citeyearpar{zhang2026rethinking}, etc.};
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-924e9fad78-d926d253da-c6d489a370) at (15.25,20.71) {Adaptive Precise Boolean  rubrics~\citeyearpar{mallinar2026scalable}; HealthBench~\citeyearpar{arora2025healthbench}; SedarEval~\citeyearpar{fan2025sedareval}, etc.};
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-924e9fad78-307accbec7-033b84481b) at (15.25,19.70) {RULERS~\citeyearpar{hong2026rulers}; DeCE~\citeyearpar{yu2025DeCE}; Reliability-aware evaluation framework~\citeyearpar{amin2026Co-Creation}; RubricMod~\citeyearpar{huynh2026quantify};
Reliable to Expressive~\citeyearpar{lim2026reliableexpress}; RubricEval~\citeyearpar{pan2026rubriceval}; Criterion validity~\citeyearpar{chen2026criterion}, etc.};
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=1.40cm] (n-70ba1e9c79-924e9fad78-307accbec7-688227efcf) at (15.25,18.28) {Evaluating Scoring Bias~\citeyearpar{li2026evaluatingscoringbias}; Revealing Position Bias~\citeyearpar{xu2026ipointwise}; Self-preference bias~\citeyearpar{pombal2026selfpreferencebias}; Sage~\citeyearpar{feng2025sage}; Curse of Knowledge~\citeyearpar{li2025curseknowledge}; Beyond Accuracy~\citeyearpar{weng2026BeyondAccuracy}; TRACE~\citeyearpar{mittal2026TRACE}; FairJudge~\citeyearpar{yang2026fairjudge}; GUIDE~\citeyearpar{chu2026GUIDE}; Rubric-Conditioned LLM Grading~\citeyearpar{deng2025rubricconditioned}, etc.};
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-924e9fad78-f56c709a4a-dd9da08b8a) at (15.25,17.02) {TICK~\citeyearpar{cook2024tick}; iRULER~\citeyearpar{bai2026iruler}; Think-with-Rubrics~\citeyearpar{yu2026thinkwithrubrics};  Co-ReAct~\citeyearpar{kang2026coreact}; 
Eval-Skill~\citeyearpar{yue2026rubricsexplorat}; ReviewGrounder~\citeyearpar{li2026reviewgrounder}; DeepVerifier~\citeyearpar{wan2026DeepVerifier}; DuMate ~\citeyearpar{ yan2026DuMate-DeepResearch}, etc.};
\node[taxleaf, fill=taxleafevaluation, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-924e9fad78-f56c709a4a-4bf25b0e3e) at (15.25,16.17) {Agentic Rubrics~\citeyearpar{raghavendra2026agenticrubrics}; Ctx2Skill~\citeyearpar{si2026ctx2skill}; RubricRefine~\citeyearpar{levine2026rubricrefine}, etc.};

% 5
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-d0b3a7b640-b34188ff5b-5c8d7bb5b5) at (15.25,15.15) {Chasing the Tail~\citeyearpar{zhang2026chasingtail}; CARMO~\citeyearpar{gupta2025carmo}; OpenRubrics~\citeyearpar{liu2026openrubric}; CDRRM~\citeyearpar{liu2026cdrrm}; SyncPL~\citeyearpar{lianget2025generative}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-d0b3a7b640-ebeee7b1cf-7417ec33ed) at (15.25,14.05) {RaR~\citeyearpar{gunjal2025rar}; RLCF~\citeyearpar{viswanathan2025rlcf}; RBR~\citeyearpar{mu2024RBR};
$\text{RLR}^3$~\citeyearpar{yu2026RLR3};
OpenRS~\citeyearpar{jia2026openrs}; PAPO~\citeyearpar{tan2026papo}; CROME~\citeyearpar{srivastava2025crome}; Rubicon~\citeyearpar{huang2025rubicon}; Rubric-Grounded RL~\citeyearpar{bhattarai2026rubricgroundedrl}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-d0b3a7b640-ebeee7b1cf-4f1ea49d54) at (15.25,13.11) {RM-R1~\citeyearpar{chen2026rmr1}; AutoRubric-R1V~\citeyearpar{jia2026autorubricr1v}; SRaR~\citeyearpar{xie2026SRaR}; DeepSeekMath-V2~\citeyearpar{shao2025deepseekmathv2}; LongTraceRL~\citeyearpar{lin2026longtracerl}; RTT~\citeyearpar{xu2026rtt}; Critic Rubrics~\citeyearpar{wang2026criticrubric}; SWE-TRACE~\citeyearpar{han2026swetrace}, etc.};
%5.3
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-d0b3a7b640-e32cb1e0db-d8569c9b1f) at (15.25,12.01) {SciRubric-Guided
RL~\citeyearpar{chen2026improvingdatareward}; RRM~\citeyearpar{yuan2025Miracle}; LongTraceRL~\citeyearpar{lin2026longtracerl}; RaR~\citeyearpar{gunjal2025rar}; ComplexConstraints~\citeyearpar{mehta2026complexconstrain}; RLCF~\citeyearpar{viswanathan2025rlcf}; Writing-Zero~\citeyearpar{jia2025writingzero}; ACE-RL~\citeyearpar{chen2025acerl}; QuRL~\citeyearpar{wei2026qurl}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-d0b3a7b640-e32cb1e0db-670ad3df13) at (15.25,10.91) {RGR-GRPO~\citeyearpar{bi2025RGRGRPO}; RuscaRL~\citeyearpar{zhou2026Bottleneck}; SRaR~\citeyearpar{xie2026SRaR}; RTT~\citeyearpar{xu2026rtt}; Critic Rubrics~\citeyearpar{wang2026criticrubric}; AdvancedIF~\citeyearpar{he2025advancedif}; DR Tulu~\citeyearpar{shao2025drtulu}; StitchCUDA~\citeyearpar{li2026stitchcuda}; CHERRL~\citeyearpar{wang2026CHERRL}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=1.40cm] (n-70ba1e9c79-d0b3a7b640-e32cb1e0db-4f4a4456af) at (15.25,9.65) {RubricEM~\citeyearpar{li2026rubricem}; CaRR~\citeyearpar{zhang2026CaRR}; AI Co-Scientists~\citeyearpar{goel2025aicoscientists}; Kardia-R1~\citeyearpar{yuan2025kardiar1}; InfiMed-ORBIT~\citeyearpar{wang2025infimedorbit}; JudgeR1~\citeyearpar{su2026judger1}; WaferSAGE~\citeyearpar{xu2026wafersage}; ATLAS~\citeyearpar{gupta2026atlas}; AskBench~\citeyearpar{zhao2026askaskbench}; 
RUBAS~\citeyearpar{loye2026RUBAS};
Omni-RRM~\citeyearpar{kong2026omni}; 
RuCL~\citeyearpar{chen2026rucl};
DeltaRubric~\citeyearpar{liu2026deltarubric}; ARR~\citeyearpar{tian2026autorubric}; RubricRL~\citeyearpar{feng2025rubricrl}; 
AutoRubric-T2I~\citeyearpar{kao2026AutoRubric-T2I}; 
AnyAudio-Judge~\citeyearpar{li2026anyaudiojudge}, etc.};
%5.4
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-d0b3a7b640-750ba1cc98-be9be585ae) at (15.25,8.48) {rDPO~\citeyearpar{yu2026rdpo}; C2~\citeyearpar{kawabata2026c2}; CPT~\citeyearpar{gallego2025configurable}; POP~\citeyearpar{huang2026PoP}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-d0b3a7b640-750ba1cc98-45e032b374) at (15.25,7.72) {Beyond Verifiable Rewards~\citeyearpar{huang2026Beyond}; ROPD~\citeyearpar{fang2026rubricbasedonpolicy}; RGSD~\citeyearpar{rezaei2026RGSD}; RCSD~\citeyearpar{gu2026RCSD}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-d0b3a7b640-654aff41f6-b4ee71fe47) at (15.25,6.87) {EvoLM~\citeyearpar{li2026evolm}; EvoRubric~\citeyearpar{guan2026evorubrics}; ARCO~\citeyearpar{tian2026arco}; RLCER~\citeyearpar{sheng2026RLCER}; Self-rewarding RubricRL~\citeyearpar{ye2025selfrewardingrubric}; Rubric-ARM~\citeyearpar{xu2026rubricARM}; RUBRIC-ARROW~\citeyearpar{jiang2026rubricarrow} RLAC~\citeyearpar{wu2025rlac}, etc.};
\node[taxleaf, fill=taxleaftraining, text width=12.20cm, minimum height=0.76cm] (n-70ba1e9c79-d0b3a7b640-654aff41f6-2b71ccb815) at (15.25,5.92) {OnlineRubrics~\citeyearpar{rezaei2025onlinerubric}; CaT~\citeyearpar{jayalath2026cat}; DR Tulu~\citeyearpar{shao2025drtulu}; InfiMed-ORBIT~\citeyearpar{wang2025infimedorbit}; RuCL~\citeyearpar{chen2026rucl}; AMARIS~\citeyearpar{wu2026amarismemory}; SibylSense~\citeyearpar{xu2026SibylSense}; ARBOR~\citep{liu2026arbor}, etc.};
%6
\node[taxleaf, fill=taxleafreliability, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-be8785c61f-4c2fb6b0ef-a3ec1cbe95) at (15.25,5.07) {RubricBench~\citeyearpar{zhang2026rubricbench}; GER-Eval~\citeyearpar{siro2026GER}; RIFT~\citeyearpar{qi2026rift}; RRD~\citeyearpar{shen2026RRD}, etc.};
\node[taxleaf, fill=taxleafreliability, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-be8785c61f-a265262da9-c520928b6d) at (15.25,4.06) {Self-preference bias~\citeyearpar{pombal2026selfpreferencebias}; Sage~\citeyearpar{feng2025sage}; Evaluating Scoring Bias~\citeyearpar{li2026evaluatingscoringbias}; Revealing Position Bias~\citeyearpar{xu2026ipointwise}; RUVERBENCH~\citeyearpar{peng2026llmasajudge}; Curse of Knowledge~\citeyearpar{li2025curseknowledge}; GEAR~\citeyearpar{lv2026gear}; Beyond Accuracy~\citeyearpar{weng2026BeyondAccuracy}, etc.};
\node[taxleaf, fill=taxleafreliability, text width=12.20cm, minimum height=1.08cm] (n-70ba1e9c79-be8785c61f-a077caac25-fd1caae39d) at (15.25,2.80) {CARMO~\citeyearpar{gupta2025carmo}; POW3R~\citeyearpar{tyagi2026pow3r}; Focal Reward~\citeyearpar{huang2026focalreward}; Chasing the Tail~\citeyearpar{zhang2026chasingtail}; Tournament-GRPO~\citeyearpar{yang2026tournamentgrpo}; Criterion validity~\citeyearpar{chen2026criterion}; JudgmentBench~\citeyearpar{yang2026judgmentbench}; Concept-based Rubrics~\citeyearpar{wei2025conceptbased}; Explicit Reasoning ~\citeyearpar{jayarao2026explicitreasoning}, etc.};
\node[taxleaf, fill=taxleafreliability, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-be8785c61f-e38c8b0a40-fef4dfd4e7) at (15.25,1.79) {RIPD~\citeyearpar{ding2026ripd}; Reliable to Expressive~\citeyearpar{lim2026reliableexpress}; CHERRL~\citeyearpar{wang2026CHERRL}, etc.};
\node[taxleaf, fill=taxleafreliability, text width=12.20cm, minimum height=0.58cm] (n-70ba1e9c79-be8785c61f-74bae26a7b-fc1888aa7c) at (15.25,0.79) {When Rubrics Fail~\citeyearpar{ikezogwo2026rubricsfail}; JudgmentBench~\citeyearpar{yang2026judgmentbench}; JADE~\citeyearpar{lin2026jade}, etc.};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-c047418b45-5677a34027) at (6.78,26.97) {Construction (\hyperref[3.1Construction]{§ 3.1})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-c047418b45-43e3b5818f) at (6.78,23.85) {Optimization (\hyperref[3.2Optimization]{§ 3.2})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-924e9fad78-d926d253da) at (6.78,21.29) {Explicit Evaluation (\hyperref[4.1Explicit]{§ 4.1})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-924e9fad78-307accbec7) at (6.78,18.99) {Faithful Evaluation (\hyperref[4.2Faithful]{§ 4.2})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-924e9fad78-f56c709a4a) at (6.78,16.59) {Beyond Evaluation (\hyperref[4.3Beyond]{§ 4.3})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-d0b3a7b640-b34188ff5b) at (6.78,15.15) {Theoretical Grounding (\hyperref[5.1Theoretical]{§ 5.1})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-d0b3a7b640-ebeee7b1cf) at (6.78,13.58) {Rubric Reward Modeling (\hyperref[5.2Reward]{§ 5.2})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-d0b3a7b640-e32cb1e0db) at (6.78,10.85) {Rubric-Grounded Online Training (\hyperref[5.3Online]{§ 5.3})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-d0b3a7b640-750ba1cc98) at (6.78,8.10) {Rubric-Guided Offline Training (\hyperref[5.4Offline]{§ 5.4})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-d0b3a7b640-654aff41f6) at (6.78,6.39) {Beyond Supervision (\hyperref[5.5Beyond]{§ 5.5})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-be8785c61f-4c2fb6b0ef) at (6.78,5.07) {Generation Quality (\hyperref[6.1Generation]{§ 6.1})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-be8785c61f-a265262da9) at (6.78,4.06) {Execution Fidelity (\hyperref[6.2Execution]{§ 6.2})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-be8785c61f-a077caac25) at (6.78,2.80) {Theoretical Constraints (\hyperref[6.3Theoretical]{§ 6.3})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-be8785c61f-e38c8b0a40) at (6.78,1.79) {Security Threats (\hyperref[6.4Security]{§ 6.4})};
\node[taxnode2, text width=3.55cm, minimum height=0.72cm] (n-70ba1e9c79-be8785c61f-74bae26a7b) at (6.78,0.79) {Boundaries and Alternatives (\hyperref[6.5Boundaries]{§ 6.5})};
\node[taxnode1, text width=3.10cm, minimum height=0.82cm] (n-70ba1e9c79-c047418b45) at (3.05,25.41) {How Are Rubrics\\Constructed and\\Optimized? (\hyperref[section3]{§ 3})};
\node[taxnode1, text width=3.10cm, minimum height=0.82cm] (n-70ba1e9c79-924e9fad78) at (3.05,18.96) {How Do Rubrics Power\\Evaluation? (\hyperref[section4]{§ 4})};
\node[taxnode1, text width=3.10cm, minimum height=0.82cm] (n-70ba1e9c79-d0b3a7b640) at (3.05,10.82) {How Do Rubrics Power\\Training? (\hyperref[section5]{§ 5})};
\node[taxnode1, text width=3.10cm, minimum height=0.82cm] (n-70ba1e9c79-be8785c61f) at (3.05,2.90) {How Reliable Are\\Rubrics? (\hyperref[section6]{§ 6})};
\node[taxnode0, rotate=90, text width=2.15cm, minimum height=0.76cm] (n-70ba1e9c79) at (0.55,14.52) {Taxonomy};
\begin{scope}[on background layer]
\draw[taxline] (1.01,14.52) -- (1.21,14.52);
\draw[taxline] (1.21,2.90) -- (1.21,25.41);
\draw[taxline] (1.21,25.41) -- (1.42,25.41);
\draw[taxline] (1.21,18.96) -- (1.42,18.96);
\draw[taxline] (1.21,10.82) -- (1.42,10.82);
\draw[taxline] (1.21,2.90) -- (1.42,2.90);
\draw[taxline] (4.68,25.41) -- (4.80,25.41);
\draw[taxline] (4.80,23.85) -- (4.80,26.97);
\draw[taxline] (4.80,26.97) -- (4.93,26.97);
\draw[taxline] (4.80,23.85) -- (4.93,23.85);
\draw[taxline] (4.68,18.96) -- (4.80,18.96);
\draw[taxline] (4.80,16.59) -- (4.80,21.29);
\draw[taxline] (4.80,21.29) -- (4.93,21.29);
\draw[taxline] (4.80,18.99) -- (4.93,18.99);
\draw[taxline] (4.80,16.59) -- (4.93,16.59);
\draw[taxline] (4.68,10.82) -- (4.80,10.82);
\draw[taxline] (4.80,6.39) -- (4.80,15.15);
\draw[taxline] (4.80,15.15) -- (4.93,15.15);
\draw[taxline] (4.80,13.58) -- (4.93,13.58);
\draw[taxline] (4.80,10.85) -- (4.93,10.85);
\draw[taxline] (4.80,8.10) -- (4.93,8.10);
\draw[taxline] (4.80,6.39) -- (4.93,6.39);
\draw[taxline] (4.68,2.90) -- (4.80,2.90);
\draw[taxline] (4.80,0.79) -- (4.80,5.07);
\draw[taxline] (4.80,5.07) -- (4.93,5.07);
\draw[taxline] (4.80,4.06) -- (4.93,4.06);
\draw[taxline] (4.80,2.80) -- (4.93,2.80);
\draw[taxline] (4.80,1.79) -- (4.93,1.79);
\draw[taxline] (4.80,0.79) -- (4.93,0.79);
\draw[taxline] (8.63,26.97) -- (8.84,26.97);
\draw[taxline] (8.84,25.28) -- (8.84,28.70);
\draw[taxline] (8.84,28.70) -- (9.07,28.70);
\draw[taxline] (8.84,26.97) -- (9.07,26.97);
\draw[taxline] (8.84,25.28) -- (9.07,25.28);
\draw[taxline] (8.63,23.85) -- (8.84,23.85);
\draw[taxline] (8.84,23.30) -- (8.84,24.40);
\draw[taxline] (8.84,24.40) -- (9.07,24.40);
\draw[taxline] (8.84,23.30) -- (9.07,23.30);
\draw[taxline] (8.63,21.29) -- (8.84,21.29);
\draw[taxline] (8.84,20.71) -- (8.84,21.88);
\draw[taxline] (8.84,21.88) -- (9.07,21.88);
\draw[taxline] (8.84,20.71) -- (9.07,20.71);
\draw[taxline] (8.63,18.99) -- (8.84,18.99);
\draw[taxline] (8.84,18.28) -- (8.84,19.70);
\draw[taxline] (8.84,19.70) -- (9.07,19.70);
\draw[taxline] (8.84,18.28) -- (9.07,18.28);
\draw[taxline] (8.63,16.59) -- (8.84,16.59);
\draw[taxline] (8.84,16.17) -- (8.84,17.02);
\draw[taxline] (8.84,17.02) -- (9.07,17.02);
\draw[taxline] (8.84,16.17) -- (9.07,16.17);
\draw[taxline] (8.63,15.15) -- (9.07,15.15);
\draw[taxline] (8.63,13.58) -- (8.84,13.58);
\draw[taxline] (8.84,13.11) -- (8.84,14.05);
\draw[taxline] (8.84,14.05) -- (9.07,14.05);
\draw[taxline] (8.84,13.11) -- (9.07,13.11);
\draw[taxline] (8.63,10.85) -- (8.84,10.85);
\draw[taxline] (8.84,9.65) -- (8.84,12.01);
\draw[taxline] (8.84,12.01) -- (9.07,12.01);
\draw[taxline] (8.84,10.91) -- (9.07,10.91);
\draw[taxline] (8.84,9.65) -- (9.07,9.65);
\draw[taxline] (8.63,8.10) -- (8.84,8.10);
\draw[taxline] (8.84,7.72) -- (8.84,8.48);
\draw[taxline] (8.84,8.48) -- (9.07,8.48);
\draw[taxline] (8.84,7.72) -- (9.07,7.72);
\draw[taxline] (8.63,6.39) -- (8.84,6.39);
\draw[taxline] (8.84,5.92) -- (8.84,6.87);
\draw[taxline] (8.84,6.87) -- (9.07,6.87);
\draw[taxline] (8.84,5.92) -- (9.07,5.92);
\draw[taxline] (8.63,5.07) -- (9.07,5.07);
\draw[taxline] (8.63,4.06) -- (9.07,4.06);
\draw[taxline] (8.63,2.80) -- (9.07,2.80);
\draw[taxline] (8.63,1.79) -- (9.07,1.79);
\draw[taxline] (8.63,0.79) -- (9.07,0.79);
\end{scope}
\end{tikzpicture}%
}
\caption{Taxonomy of rubric research across construction and optimization, evaluation, training, and reliability. Citation year links point to the bibliography entries in the compiled survey.}
\label{fig:rubric-taxonomy-linked}
\end{center}
\end{figure}

